Logic Gate Neural Networks are Good for Verification

Learning-based systems are increasingly deployed across various domains, yet the complexity of traditional neural networks poses significant challenges for formal verification. Unlike conventional neural networks, learned Logic Gate Networks (LGNs) replace multiplications with Boolean logic gates, yielding a sparse, netlist-like architecture that is inherently more amenable to symbolic verification, while still delivering promising performance. In this paper, we introduce a SAT encoding for verifying global robustness and fairness in LGNs. We evaluate our method on five benchmark datasets, including a newly constructed 5-class variant, and find that LGNs are both verification-friendly and maintain strong predictive performance.

==> accuracies_plot.tex <==
\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}

\makeatletter
\pgfplotstableset{
    discard if not/.style 2 args={
        row predicate/.code={
            \def\pgfplotstable@loc@TMPd{\pgfplotstablegetelem{##1}{#1}\of}
            \expandafter\pgfplotstable@loc@TMPd\pgfplotstablename
            \edef\tempa{\pgfplotsretval}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \pgfplotstableuserowfalse
            \fi
        }
    }
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
    font=\footnotesize,
    width=7.0cm,
    height=4cm,
    xlabel={Layer Size},
    ylabel={Accuracy},
    ymax=1, ymin=0.3,
    xmax=300, xmin=50,
    title={Layer Size vs. Accuracy (Test \& Validation)},
    grid=both,
    legend style={
        at={(0.5,-0.5)},
        anchor=north,
        font=\tiny,
        legend columns=4, %
        cells={align=center},
    },
    every axis legend/.append style={font=\footnotesize},
]

\addplot+[
    discard if not={model}{adult},
    forget plot,
    color=blue,
    mark=o,
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    col sep=comma,
    trim cells=true,
    x=size,
    y=mean_test_acc,
    y error=std_test_acc,
]{data/accuracy_data.csv};
\addplot+[
    discard if not={model}{adult},
    color=blue,
    forget plot,
    mark=o,
    dashed,
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    col sep=comma,
    trim cells=true,
    x=size,
    y=mean_val_acc,
    y error=std_val_acc,
]{data/accuracy_data.csv};


\addplot+[
    discard if not={model}{folktable},
    color=green!50!black,
    forget plot,
    mark=o,
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    col sep=comma,
    trim cells=true,
    x=size,
    y=mean_test_acc,
    y error=std_test_acc,
]{data/accuracy_data.csv};

\addplot+[
    discard if not={model}{folktable},
    color=green!50!black,
    mark=o,
    forget plot,
    dashed,
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    col sep=comma,
    trim cells=true,
    x=size,
    y=mean_val_acc,
    y error=std_val_acc,
]{data/accuracy_data.csv};


\addplot+[
    discard if not={model}{compas},
    color=red,
    forget plot,
    mark=o,
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    col sep=comma,
    trim cells=true,
    x=size,
    y=mean_test_acc,
    y error=std_test_acc,
]{data/accuracy_data.csv};

\addplot+[
    discard if not={model}{compas},
    color=red,
    forget plot,
    mark=o,
    dashed,
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    col sep=comma,
    trim cells=true,
    x=size,
    y=mean_val_acc,
    y error=std_val_acc,
]{data/accuracy_data.csv};


\addplot+[
    discard if not={model}{german},
    color=orange,
    mark=o,
    forget plot,
    solid,
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    col sep=comma,
    trim cells=true,
    x=size,
    y=mean_test_acc,
    y error=std_test_acc,
]{data/accuracy_data.csv};

\addplot+[
    discard if not={model}{german},
    color=orange,
    mark=o,
    forget plot,
    dashed,
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    col sep=comma,
    trim cells=true,
    x=size,
    y=mean_val_acc,
    y error=std_val_acc,
]{data/accuracy_data.csv};


\addplot+[
    discard if not={model}{lawNoWeights},
    color=purple,
    mark=o,
    forget plot,
    solid,
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    col sep=comma,
    trim cells=true,
    x=size,
    y=mean_test_acc,
    y error=std_test_acc,
]{data/accuracy_data.csv};

\addplot+[
    discard if not={model}{lawNoWeights},
    color=purple,
    mark=o,
    forget plot,
    dashed,
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    col sep=comma,
    trim cells=true,
    x=size,
    y=mean_val_acc,
    y error=std_val_acc,
]{data/accuracy_data.csv};
\addlegendimage{mark=o, color=blue, solid, line width=1pt}
\addlegendentry{Adult}
\addlegendimage{mark=o, color=green!50!black, solid, line width=1pt}
\addlegendentry{Adult-5}
\addlegendimage{mark=o, color=red, solid, line width=1pt}
\addlegendentry{COMPAS}
\addlegendimage{mark=o, color=orange, solid, line width=1pt}
\addlegendentry{German}
\addlegendimage{mark=o, color=purple, solid, line width=1pt}
\addlegendentry{Law}

\addlegendimage{mark=none, color=black, solid, line width=1pt}
\addlegendentry{Test}
\addlegendimage{mark=none, color=black, dashed, line width=1pt}
\addlegendentry{Validation}

\end{axis}

\end{tikzpicture}


==> ethnicity_plot_runtime_a_conf.tex <==
\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}

\makeatletter
\pgfplotstableset{
    discard if not/.style 2 args={
        row predicate/.code={
            \def\pgfplotstable@loc@TMPd{\pgfplotstablegetelem{##1}{#1}\of}
            \expandafter\pgfplotstable@loc@TMPd\pgfplotstablename
            \edef\tempa{\pgfplotsretval}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \pgfplotstableuserowfalse
            \fi
        }
    }
}
\newcommand{\epsonemarkershape}[1]{%
  \ifnum#1=1
    triangle*%
  \else
    \ifnum#1=4
      triangle*%
    \else
      \ifnum#1=5
        triangle*%
       \else
        *%
    \fi
    \fi
  \fi
}

\newcommand{\epsonemarkeroptions}[1]{%
  \ifnum#1=1
    0%
  \else
    180%
  \fi
}

\newcommand{\epscolor}[1]{%
  \ifnum#1=1
    red%
  \else
    \ifnum#1=2
      blue%
    \else
      \ifnum#1=3
        green!50!black%
      \else
        \ifnum#1=4
          purple%
        \else
          orange%
        \fi
      \fi
    \fi
  \fi
}



\newcommand{\epsonemarkershapetwo}[1]{%
  \ifnum#1=1
    *%
  \else
    *%
  \fi
}

\newcommand{\rotateiffourorfive}[1]{%
  \ifnum#1=4 180%
  \else\ifnum#1=5 180%
  \else 0%
  \fi\fi%
}

\makeatother
\def\myCSV{data/data_eps_adult.csv}
\def\myCSVfolklore{data/data_eps_folklore.csv}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.5cm,
        vertical sep=0.5cm,
    },
    width=7cm,
    height=3.5cm,
    grid=both,
    xlabel={Layer Size},
    legend to name=commonlegend,
    legend style={
        legend columns=5,
        font=\footnotesize,
    },
    every axis legend/.append style={font=\footnotesize},
    every axis plot/.append style={line width=1pt},
]

\nextgroupplot[
    title={},
    ylabel={\shortstack{\textbf{Adult}\\ \\ Total Time (s)}},
    ymode=log,
    ymin=0.1, ymax=100000,%
    ytick={0.1,10,1000,100000},
    xlabel={},
    xticklabels={},
    grid=both,
    minor x tick num=0,
    xmin=50, xmax=300,
]

\pgfplotsinvokeforeach{1,2,3,4,5} {
    \addplot+[
        discard if not={epsilon}{#1},
        mark=\epsonemarkershape{#1},
        mark options={rotate=\rotateiffourorfive{#1}, color=\epscolor{#1}},
        color=\epscolor{#1},
        solid,
        error bars/.cd,
            y dir=both,
            y explicit,
    ]
    table[
        col sep=comma,
        trim cells=true,
        x=size,
        y=mean_total_time,
        y error=std_total_time,
    ]{\myCSV};
}



\nextgroupplot[
    title={},
    ylabel={Determined $\kappa$},
    xlabel={},
    xticklabels={},
    ymin=0.5, ymax=1.0,
    grid=both,
    minor x tick num=0,
    minor y tick num=0,
    xmin=50, xmax=300,
    ytick={0.5,0.6,0.7,0.8,0.9,1.0},
]
\pgfplotsinvokeforeach{1,2,3,4,5} {
    \addplot+[
        discard if not={epsilon}{#1},
        mark=\epsonemarkershape{#1},
        mark options={rotate=\rotateiffourorfive{#1}, color=\epscolor{#1}},
        color=\epscolor{#1},
        solid,
        error bars/.cd,
            y dir=both,
            y explicit,
    ]
    table[
        col sep=comma,
        trim cells=true,
        x=size,
        y=mean_confidence,
        y error=std_confidence,
    ]{\myCSV};
}

\nextgroupplot[
    title={},
    ylabel={\shortstack{\textbf{Adult-5}\\ \\ Total Time (s)}},
    ymode=log,
    xmin=50, xmax=300,%
    ymin=0.1, ymax=100000,%
    ytick={0.1,10,1000,100000},
    grid=both,
    minor x tick num=0,
    minor y tick num=0,
    xmin=50, xmax=300,
]

\pgfplotsinvokeforeach{1,2,3,4,5} {
    \addplot+[
        discard if not={epsilon}{#1},
        mark=\epsonemarkershapetwo{#1},
       mark options={rotate=\rotateiffourorfive{#1}, color=\epscolor{#1}},
        color=\epscolor{#1},
        solid,
        error bars/.cd,
            y dir=both,
            y explicit,
    ]
    table[
        col sep=comma,
        trim cells=true,
        x=size,
        y=mean_total_time,
        y error=std_total_time,
    ]{\myCSVfolklore};
}

\nextgroupplot[
    title={},
    ylabel={Determined $\kappa$},
    ymin=0.5, ymax=1.0,
    grid=both,
    minor x tick num=0,
    minor y tick num=0,
    xmin=50, xmax=300,
    ytick={0.5,0.6,0.7,0.8,0.9,1.0},
]
\pgfplotsinvokeforeach{1,2,3,4,5} {
    \addplot+[
        discard if not={epsilon}{#1},
        mark=\epsonemarkershapetwo{#1},
     mark options={rotate=\rotateiffourorfive{#1}, color=\epscolor{#1}},
        color=\epscolor{#1},
        solid,
        error bars/.cd,
            y dir=both,
            y explicit,
    ]
    table[
        col sep=comma,
        trim cells=true,
        x=size,
        y=mean_confidence,
        y error=std_confidence,
    ]{\myCSVfolklore};
}

\addlegendimage{blue, solid, mark=\epsonemarkershape{1}, mark options={\epsonemarkeroptions{1}}, line width=1pt}
\addlegendentry{$\epsilon=1$}
\addlegendimage{red, solid, mark=\epsonemarkershape{2}, mark options={\epsonemarkeroptions{2}}, line width=1pt}
\addlegendentry{$\epsilon=2$}
\addlegendimage{green!50!black, solid, mark=\epsonemarkershape{3}, mark options={\epsonemarkeroptions{3}}, line width=1pt}
\addlegendentry{$\epsilon=3$}
\addlegendimage{purple, solid, mark=\epsonemarkershape{4}, mark options={\epsonemarkeroptions{4}}, line width=1pt}
\addlegendentry{$\epsilon=4$}
\addlegendimage{orange, solid, mark=\epsonemarkershape{5}, mark options={\epsonemarkeroptions{5}}, line width=1pt}
\addlegendentry{$\epsilon=5$}

\end{groupplot}

\node at (current bounding box.south) [anchor=north] {\pgfplotslegendfromname{commonlegend}};

\end{tikzpicture}


==> ethnicity_plot_runtime_conf.tex <==
\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}

\makeatletter
\pgfplotstableset{
    discard if not/.style 2 args={
        row predicate/.code={
            \def\pgfplotstable@loc@TMPd{\pgfplotstablegetelem{##1}{#1}\of}
            \expandafter\pgfplotstable@loc@TMPd\pgfplotstablename
            \edef\tempa{\pgfplotsretval}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \pgfplotstableuserowfalse
            \fi
        }
    }
}
\makeatother

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.5cm,
    },
    width=7cm,
    height=3.5cm,
    grid=both,
    xlabel={Layer Size},
    legend style={
        at={(-0.2,-0.55)},
        anchor=north,
        legend columns=7,
        font=\footnotesize,
    },
    every axis legend/.append style={font=\footnotesize},
    every axis plot/.append style={line width=1pt},
]


\nextgroupplot[
    title={},
    ylabel={Total Time (s)},
    ymode=log,
    \myAxisScaling
]

\addplot+[
    discard if not={model}{adult},
    mark=*,
    color=blue,
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    col sep=comma,
    trim cells=true,
    x=size,
    y=mean_total_time,
    y error=std_total_time,
]{\myCSV};

\addplot+[
    discard if not={model}{folktable},
    mark=*,
    color=green!50!black,
    mark options={fill=green!50!black},
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    col sep=comma,
    trim cells=true,
    x=size,
    y=mean_total_time,
    y error=std_total_time,
]{\myCSV};

\addplot+[
    discard if not={model}{compas},
    color=red,
    mark=*,
        mark options={fill=red},
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    col sep=comma,
    trim cells=true,
    x=size,
    y=mean_total_time,
    y error=std_total_time,
]{\myCSV};

\addplot+[
    discard if not={model}{lawNoWeights},
    mark=*,
    color=purple,
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    col sep=comma,
    trim cells=true,
    x=size,
    y=mean_total_time,
    y error=std_total_time,
]{\myCSV};

\IfStrEq{\myCSV}{data/data_gender_latex.csv}{%
    \addplot+[
        discard if not={model}{german}, %
        color=orange,
        mark=*,
        mark options={color=orange},
        error bars/.cd,
            y dir=both,
            y explicit,
    ]
    table[
        col sep=comma,
        trim cells=true,
        x=size,
        y=mean_total_time,
        y error=std_total_time,
    ]{\myCSV};
}{}


\nextgroupplot[
    title={},
    ylabel={Determined \(\kappa\)},
    xmin=50,
    xmax=300,
    ymin=0.4, ymax=0.7,
    minor y tick num=0,
    ytick={0.4,0.5,0.6,0.7},
]
\addplot+[
    discard if not={model}{adult},
    color=blue,
    mark=*,
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    col sep=comma,
    trim cells=true,
    x=size,
    y=mean_confidence,
    y error=std_confidence,
]{\myCSV};

\addplot+[
    discard if not={model}{folktable},
    color=green!50!black,
    mark=*,
    mark options={fill=green!50!black},
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    col sep=comma,
    trim cells=true,
    x=size,
    y=mean_confidence,
    y error=std_confidence,
]{\myCSV};

\addplot+[
    discard if not={model}{compas},
    color=red,
    mark=*,
    mark options={fill=red},
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    col sep=comma,
    trim cells=true,
    x=size,
    y=mean_confidence,
    y error=std_confidence,
]{\myCSV};


\addplot+[
    discard if not={model}{lawNoWeights},
    color=purple,
    mark=*,
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    col sep=comma,
    trim cells=true,
    x=size,
    y=mean_confidence,
    y error=std_confidence,
]{\myCSV};

\IfStrEq{\myCSV}{latex-template/data/data_gender_latex.csv}{%
    \addplot+[
        discard if not={model}{german}, %
        color=orange,
        mark options={color=orange},
        mark=*,
        error bars/.cd,
            y dir=both,
            y explicit,
    ]
    table[
        col sep=comma,
        trim cells=true,
        x=size,
        y=mean_confidence,
        y error=std_confidence,
    ]{\myCSV};
}{}

\addlegendimage{mark=*, color=blue, solid, line width=1pt}
\addlegendentry{Adult}
\addlegendimage{mark=*, color=green!50!black, solid, line width=1pt}
\addlegendentry{Adult-5}
\addlegendimage{mark=*, color=red, solid, line width=1pt}
\addlegendentry{COMPAS}
\addlegendimage{mark=*, color=orange, solid, line width=1pt}
\addlegendentry{Law}
\IfStrEq{\myCSV}{latex-template/data/data_gender_latex.csv}{
    \addlegendimage{mark=*, color=orange, solid, line width=1pt}
    \addlegendentry{German}
}{}

\end{groupplot}
\end{tikzpicture}


==> gender_varying_out.tex <==

\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}

\makeatletter
\pgfplotstableset{
    discard if not/.style 2 args={
        row predicate/.code={
            \def\pgfplotstable@loc@TMPd{\pgfplotstablegetelem{##1}{#1}\of}
            \expandafter\pgfplotstable@loc@TMPd\pgfplotstablename
            \edef\tempa{\pgfplotsretval}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \pgfplotstableuserowfalse
            \fi
        }
    }
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
    font=\footnotesize,
    width=7.0cm,
    height=4cm,
    xlabel={Number of Gates},
    ylabel={Total Time (s)},
    xmin=250,xmax=750,
    title={Verification Time vs. Number of Gates},
    grid=both,
    legend style={
        at={(0.5,-0.4)},
        anchor=north,
        font=\footnotesize,
        legend columns=4, %
        cells={align=center},
    },
    every axis legend/.append style={font=\footnotesize},
    ymode=log,
    every axis plot/.append style={line width=1pt},
    minor x tick num=0,
    ytick={10,100,1000,10000},
    ymin=10,ymax=10000,
    minor grid style={draw=none},
    xtick={250,350,450,550,650,750},
    xticklabels={250,350,450,550,650,750},
]

\addplot+[
    forget plot,
    mark=*,
    color=blue,
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    col sep=comma,
    trim cells=true,
    x=total_gates,
    y=mean_total_time,
    y error=std_total_time,
]{data_noskip_latex_gender_fixed_size.csv};

\addplot+[
    forget plot,
    color=orange,
    mark=*,
    mark options={fill=orange},
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    col sep=comma,
    trim cells=true,
    x=total_gates,
    y=mean_total_time,
    y error=std_total_time,
]{data_noskip_latex_gender_fixed_output.csv};


\addlegendimage{ color=blue,mark=*, solid, line width=1pt}
\addlegendentry{Varying Output-Layer}
\addlegendimage{color=orange,mark=*, solid, line width=1pt}
\addlegendentry{Fixed Output-Layer}

\end{axis}

\end{tikzpicture}


==> plot_all_epsilon.tex <==
\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}

\makeatletter
\pgfplotstableset{
    discard if not/.style 2 args={
        row predicate/.code={
            \def\pgfplotstable@loc@TMPd{\pgfplotstablegetelem{##1}{#1}\of}
            \expandafter\pgfplotstable@loc@TMPd\pgfplotstablename
            \edef\tempa{\pgfplotsretval}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \pgfplotstableuserowfalse
            \fi
        }
    }
}
\newcommand{\epsonemarkershape}[1]{%
  \ifnum#1=1
    triangle*%
  \else
    \ifnum#1=4
      triangle*%
    \else
      \ifnum#1=5
        triangle*%
       \else
        *%
    \fi
    \fi
  \fi
}

\newcommand{\epsonemarkershapelaw}[1]{%
  \ifnum#1=1
    triangle*%
  \else
    \ifnum#1=2
      triangle*%
    \else
      \ifnum#1=3
        triangle*%
       \else
        *%
    \fi
    \fi
  \fi
}

\newcommand{\epsonemarkeroptions}[1]{%
  \ifnum#1=1
    0%
  \else
    180%
  \fi
}

\newcommand{\epscolor}[1]{%
  \ifnum#1=1
    red%
  \else
    \ifnum#1=2
      blue%
    \else
      \ifnum#1=3
        green!50!black%
      \else
        \ifnum#1=4
          purple%
        \else
          orange%
        \fi
      \fi
    \fi
  \fi
}



\newcommand{\epsonemarkershapetwo}[1]{%
  \ifnum#1=1
    *%
  \else
    *%
  \fi
}

\newcommand{\rotateiffourorfive}[1]{%
  \ifnum#1=4 180%
  \else\ifnum#1=5 180%
  \else 0%
  \fi\fi%
}

\newcommand{\rotatecompas}[1]{%
  \ifnum#1=4 180%
  \else\ifnum#1=5 180%
  \else 0%
  \fi\fi%
}

\makeatother
\def\myCSVcompas{data/data_eps_compas.csv}
\def\myCSVgerman{data/data_eps_german_dropped_rows.csv}
\def\myCSVlaw{data/data_eps_law.csv}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 3,
        horizontal sep=1.5cm,
        vertical sep=0.5cm,
    },
    width=7cm,
    height=3.5cm,
    grid=both,
    xlabel={Layer Size},
    legend to name=commonlegend,
    legend style={
        legend columns=5,
        font=\footnotesize,
    },
    every axis legend/.append style={font=\footnotesize},
    every axis plot/.append style={line width=1pt},
]

\nextgroupplot[
    title={},
    ylabel={\shortstack{\textbf{COMPAS}\\ \\ Total Time (s)}},
    ymode=log,
    ymin=0.1, ymax=100,
    xlabel={},
    xticklabels={},
    grid=both,
    minor x tick num=0,
    xmin=50, xmax=300,
    minor grid style={draw=none},
]

\pgfplotsinvokeforeach{1,2,3,4,5} {
    \addplot+[
        discard if not={epsilon}{#1},
        mark=\epsonemarkershape{#1},
        mark options={rotate=\rotateiffourorfive{#1}, color=\epscolor{#1}},
        color=\epscolor{#1},
        solid,
        error bars/.cd,
            y dir=both,
            y explicit,
    ]
    table[
        col sep=comma,
        trim cells=true,
        x=size,
        y=mean_total_time,
        y error=std_total_time,
    ]{\myCSVcompas};
}



\nextgroupplot[
    title={},
    ylabel={Determined $\kappa$},
    xlabel={},
    xticklabels={},
    ymin=0.5, ymax=1.0,
    grid=both,
    minor x tick num=0,
    minor y tick num=2,
    xmin=50, xmax=300,
]
\pgfplotsinvokeforeach{1,2,3,4,5} {
    \addplot+[
        discard if not={epsilon}{#1},
        mark=\epsonemarkershape{#1},
        mark options={rotate=\rotateiffourorfive{#1}, color=\epscolor{#1}},
        color=\epscolor{#1},
        solid,
        error bars/.cd,
            y dir=both,
            y explicit,
    ]
    table[
        col sep=comma,
        trim cells=true,
        x=size,
        y=mean_confidence,
        y error=std_confidence,
    ]{\myCSVcompas};
}

\nextgroupplot[
    title={},
    ylabel={\shortstack{\textbf{German}\\ \\ Total Time (s)}},
    xticklabels={},
    xlabel={},
    ymode=log,
    ymin=1, 
    ymax=100000,
    grid=both,
    minor x tick num=0,
    minor y tick num=0,
    xmin=50, xmax=300,
]

\pgfplotsinvokeforeach{1,2,3,4,5} {
    \addplot+[
        discard if not={epsilon}{#1},
        mark=\epsonemarkershape{#1},
       mark options={rotate=\rotateiffourorfive{#1}, color=\epscolor{#1}},
        color=\epscolor{#1},
        solid,
        error bars/.cd,
            y dir=both,
            y explicit,
    ]
    table[
        col sep=comma,
        trim cells=true,
        x=size,
        y=mean_total_time,
        y error=std_total_time,
    ]{\myCSVgerman};
}

\nextgroupplot[
    title={},
    xlabel={},
    xticklabels={},
    ylabel={Determined $\kappa$},
    ymin=0.5, ymax=1.0,
    grid=both,
    minor x tick num=0,
    minor y tick num=2,
    xmin=50, xmax=300,
]
\pgfplotsinvokeforeach{1,2,3,4,5} {
    \addplot+[
        discard if not={epsilon}{#1},
        mark=\epsonemarkershape{#1},
     mark options={rotate=\rotateiffourorfive{#1}, color=\epscolor{#1}},
        color=\epscolor{#1},
        solid,
        error bars/.cd,
            y dir=both,
            y explicit,
    ]
    table[
        col sep=comma,
        trim cells=true,
        x=size,
        y=mean_confidence,
        y error=std_confidence,
    ]{\myCSVgerman};
}

\nextgroupplot[
    title={},
    ylabel={\shortstack{\textbf{Law}\\ \\ Total Time (s)}},
    ymode=log,
    ymin=1, 
    ymax=10000,
    grid=both,
    minor x tick num=0,
    minor y tick num=0,
    xmin=50, xmax=300,
]

\pgfplotsinvokeforeach{1,2,3,4,5} {
    \addplot+[
        discard if not={epsilon}{#1},
        mark=\epsonemarkershapelaw{#1},
       mark options={rotate=\rotateiffourorfive{#1}, color=\epscolor{#1}},
        color=\epscolor{#1},
        solid,
        error bars/.cd,
            y dir=both,
            y explicit,
    ]
    table[
        col sep=comma,
        trim cells=true,
        x=size,
        y=mean_total_time,
        y error=std_total_time,
    ]{\myCSVlaw};
}

\nextgroupplot[
    title={},
    ylabel={Determined $\kappa$},
    ymin=0.5, ymax=1.0,
    grid=both,
    minor x tick num=0,
    minor y tick num=2,
    xmin=50, xmax=300,
]
\pgfplotsinvokeforeach{1,2,3,4,5} {
    \addplot+[
        forget plot,
        discard if not={epsilon}{#1},
        mark=\epsonemarkershapelaw{#1},
        mark options={rotate=\rotateiffourorfive{#1}, color=\epscolor{#1}},
        color=\epscolor{#1},
        solid,
        error bars/.cd,
            y dir=both,
            y explicit,
    ]
    table[
        col sep=comma,
        trim cells=true,
        x=size,
        y=mean_confidence,
        y error=std_confidence,
    ]{\myCSVlaw};
}


\addlegendimage{blue, solid, mark=*, line width=1pt}
\addlegendentry{$\epsilon=1$}
\addlegendimage{red, solid, mark=*, line width=1pt}
\addlegendentry{$\epsilon=2$}
\addlegendimage{green!50!black, solid, mark=*, mark options={}, line width=1pt}
\addlegendentry{$\epsilon=3$}
\addlegendimage{purple, solid, mark=*, mark options={}, line width=1pt}
\addlegendentry{$\epsilon=4$}
\addlegendimage{orange, solid, mark=*, mark options={}, line width=1pt}
\addlegendentry{$\epsilon=5$}

\end{groupplot}

\node at (current bounding box.south) [anchor=north] {\pgfplotslegendfromname{commonlegend}};

\end{tikzpicture}


==> solving_time_conf.tex <==

\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}

\makeatletter
\pgfplotstableset{
    discard if not/.style 2 args={
        row predicate/.code={
            \def\pgfplotstable@loc@TMPd{\pgfplotstablegetelem{##1}{#1}\of}
            \expandafter\pgfplotstable@loc@TMPd\pgfplotstablename
            \edef\tempa{\pgfplotsretval}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \pgfplotstableuserowfalse
            \fi
        }
    }
}
\makeatother

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=0.5cm, vertical sep=1.5cm},
  xlabel={Confidence},
  ylabel={Time (s)},
  legend style={font=\footnotesize},
  title style={font=\small},
  ymin=3, ymax=6,
  xmin=0.4, xmax=1.0,
  width=8cm,         %
  height=3cm,        %
  legend style={
    at={(-0.05,-0.4)},
    anchor=north,
    legend columns=2,
    font=\footnotesize,
    },
  every axis legend/.append style={font=\footnotesize},
  ytick={3,4,5,6},
]

\nextgroupplot[title={COMPAS (Gender)}, xlabel={}]
\addplot+[only marks, mark=o, blue, discard if not={robustness}{False}] 
  table[col sep=comma]{300_compas_gender.csv};
\addplot+[only marks, mark=x, red, discard if not={robustness}{True}] 
  table[col sep=comma]{300_compas_gender.csv};

\nextgroupplot[title={COMPAS (Ethnicity)}, xlabel={}, ylabel={},yticklabels={}]
\addplot+[only marks, mark=o, blue, discard if not={robustness}{False}] 
  table[col sep=comma]{300_compas_race.csv};
\addplot+[only marks, mark=x, red, discard if not={robustness}{True}] 
  table[col sep=comma]{300_compas_race.csv};

  
\nextgroupplot[title={German Credit (Gender)},
            xmin=0.5, xmax=1.0,
            ymin=0, ymax=10,
            ytick={0,5,10},]
\addplot+[only marks, mark=o, blue, discard if not={robustness}{False}] 
  table[col sep=comma]{50_german_gender.csv};
\addplot+[only marks, mark=x, red, discard if not={robustness}{True}] 
  table[col sep=comma]{50_german_gender.csv};

\nextgroupplot[title={German Credit (Age)}, xlabel={Confidence},
            xmin=0.5, xmax=1.0,
            ymin=0, ymax=10,ylabel={},yticklabels={},
            ytick={0,5,10},]
\addplot+[only marks, mark=o, blue, discard if not={robustness}{False}] 
  table[col sep=comma]{50_german_age.csv};
\addplot+[only marks, mark=x, red, discard if not={robustness}{True}] 
  table[col sep=comma]{50_german_age.csv};
\addlegendimage{only marks, mark=o, blue}
\addlegendentry{UNSAT}
\addlegendimage{only marks, mark=x, red}
\addlegendentry{SAT}
\end{groupplot}
\end{tikzpicture}

